Predicting the loss of phylogenetic diversity under non-stationary diversification models

For many taxa, the current high rates of extinction are likely to result in a significant loss of biodiversity. The evolutionary heritage of biodiversity is frequently quantified by a measure called phylogenetic diversity (PD). We predict the loss of PD under a wide class of phylogenetic tree models, where speciation rates and extinction rates may be time-dependent, and assuming independent random species extinctions at the present. We study the loss of PD when $K$ contemporary species are selected uniformly at random from the $N$ extant species as the surviving taxa, while the remaining $N-K$ become extinct. We consider two models of species sampling, the so-called field of bullets model, where each species independently survives the extinction event at the present with probability $p$, and a model for which the number of surviving species is fixed. We provide explicit formulae for the expected remaining PD in both models, conditional on $N=n$, conditional on $K=k$, or conditional on both events. When $N=n$ is fixed, we show the convergence to an explicit deterministic limit of the ratio of new to initial PD, as $n\to\infty$, both under the field of bullets model, and when $K=k_n$ is fixed and depends on $n$ in such a way that $k_n/n$ converges to $p$. We also prove the convergence of this ratio as $T\to\infty$ in the supercritical, time-homogeneous case, where $N$ simultaneously goes to $\infty$, thereby strengthening previous results of Mooers et al. (2012).

==> treecoal.tex <==
%TeXCAD (http://texcad.sf.net/) Picture. File: [treecoal.tex]. Options on following lines.
%\grade{\on}
%\emlines{\off}
%\epic{\off}
%\beziermacro{\on}
%\reduce{\on}
%\snapping{\off}
%\quality{8.000}
%\graddiff{0.005}
%\snapasp{1}
%\zoom{8.0000}
\unitlength 1.9mm % = 5.406pt
\linethickness{0.2pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi % GNUPLOT compatibility
\begin{picture}(69,31.5)(-4,3)
%\dashline{1}(5,6)(65,6)
\put(4.982,5.982){\line(1,0){.9836}}
\put(6.949,5.982){\line(1,0){.9836}}
\put(8.916,5.982){\line(1,0){.9836}}
\put(10.883,5.982){\line(1,0){.9836}}
\put(12.85,5.982){\line(1,0){.9836}}
\put(14.818,5.982){\line(1,0){.9836}}
\put(16.785,5.982){\line(1,0){.9836}}
\put(18.752,5.982){\line(1,0){.9836}}
\put(20.719,5.982){\line(1,0){.9836}}
\put(22.686,5.982){\line(1,0){.9836}}
\put(24.654,5.982){\line(1,0){.9836}}
\put(26.621,5.982){\line(1,0){.9836}}
\put(28.588,5.982){\line(1,0){.9836}}
\put(30.555,5.982){\line(1,0){.9836}}
\put(32.522,5.982){\line(1,0){.9836}}
\put(34.49,5.982){\line(1,0){.9836}}
\put(36.457,5.982){\line(1,0){.9836}}
\put(38.424,5.982){\line(1,0){.9836}}
\put(40.391,5.982){\line(1,0){.9836}}
\put(42.359,5.982){\line(1,0){.9836}}
\put(44.326,5.982){\line(1,0){.9836}}
\put(46.293,5.982){\line(1,0){.9836}}
\put(48.26,5.982){\line(1,0){.9836}}
\put(50.227,5.982){\line(1,0){.9836}}
\put(52.195,5.982){\line(1,0){.9836}}
\put(54.162,5.982){\line(1,0){.9836}}
\put(56.129,5.982){\line(1,0){.9836}}
\put(58.096,5.982){\line(1,0){.9836}}
\put(60.063,5.982){\line(1,0){.9836}}
\put(62.031,5.982){\line(1,0){.9836}}
\put(63.998,5.982){\line(1,0){.9836}}
%\end
%\dottedline(5,33)(64,33)
\multiput(4.982,32.982)(.983333,0){61}{{\rule{.2pt}{.2pt}}}
%\end
\put(2.5,33){\makebox(0,0)[cc]{\scriptsize $T$}}
%\dashline{1}(6,23)(14,23)
\put(5.982,22.982){\line(1,0){.8889}}
\put(7.759,22.982){\line(1,0){.8889}}
\put(9.537,22.982){\line(1,0){.8889}}
\put(11.315,22.982){\line(1,0){.8889}}
\put(13.093,22.982){\line(1,0){.8889}}
%\end
%\dashline{1}(22,21)(30,21)
\put(21.982,20.982){\line(1,0){.8889}}
\put(23.759,20.982){\line(1,0){.8889}}
\put(25.537,20.982){\line(1,0){.8889}}
\put(27.315,20.982){\line(1,0){.8889}}
\put(29.093,20.982){\line(1,0){.8889}}
%\end
%\dashline{1}(30,28)(38,28.25)
\put(29.982,27.982){\line(1,0){.8889}}
\put(31.759,28.037){\line(1,0){.8889}}
\put(33.537,28.093){\line(1,0){.8889}}
\put(35.315,28.148){\line(1,0){.8889}}
\put(37.093,28.204){\line(1,0){.8889}}
%\end
%\dashline{1}(46,26)(54,26)
\put(45.982,25.982){\line(1,0){.8889}}
\put(47.759,25.982){\line(1,0){.8889}}
\put(49.537,25.982){\line(1,0){.8889}}
\put(51.315,25.982){\line(1,0){.8889}}
\put(53.093,25.982){\line(1,0){.8889}}
%\end
%\dashline{1}(46,12)(6,12)
\put(45.982,11.982){\line(-1,0){.9756}}
\put(44.03,11.982){\line(-1,0){.9756}}
\put(42.079,11.982){\line(-1,0){.9756}}
\put(40.128,11.982){\line(-1,0){.9756}}
\put(38.177,11.982){\line(-1,0){.9756}}
\put(36.225,11.982){\line(-1,0){.9756}}
\put(34.274,11.982){\line(-1,0){.9756}}
\put(32.323,11.982){\line(-1,0){.9756}}
\put(30.372,11.982){\line(-1,0){.9756}}
\put(28.421,11.982){\line(-1,0){.9756}}
\put(26.469,11.982){\line(-1,0){.9756}}
\put(24.518,11.982){\line(-1,0){.9756}}
\put(22.567,11.982){\line(-1,0){.9756}}
\put(20.616,11.982){\line(-1,0){.9756}}
\put(18.664,11.982){\line(-1,0){.9756}}
\put(16.713,11.982){\line(-1,0){.9756}}
\put(14.762,11.982){\line(-1,0){.9756}}
\put(12.811,11.982){\line(-1,0){.9756}}
\put(10.86,11.982){\line(-1,0){.9756}}
\put(8.908,11.982){\line(-1,0){.9756}}
\put(6.957,11.982){\line(-1,0){.9756}}
%\end
%\dashline{1}(22,17)(6,17)
\put(21.982,16.982){\line(-1,0){.9412}}
\put(20.099,16.982){\line(-1,0){.9412}}
\put(18.217,16.982){\line(-1,0){.9412}}
\put(16.334,16.982){\line(-1,0){.9412}}
\put(14.452,16.982){\line(-1,0){.9412}}
\put(12.57,16.982){\line(-1,0){.9412}}
\put(10.687,16.982){\line(-1,0){.9412}}
\put(8.805,16.982){\line(-1,0){.9412}}
\put(6.923,16.982){\line(-1,0){.9412}}
%\end
\put(14,23){\line(0,1){10}}
\put(22,17){\line(0,1){16}}
\put(30,21){\line(0,1){12}}
\put(38,28){\line(0,1){5}}
\put(46,12){\line(0,1){21}}
\put(54,26){\line(0,1){7}}
\put(62,33){\line(0,-1){29}}
\put(14,34.5){\makebox(0,0)[cc]{\scriptsize 1}}
\put(6,34.5){\makebox(0,0)[cc]{\scriptsize 0}}
\put(22,34.5){\makebox(0,0)[cc]{\scriptsize 2}}
\put(30,34.5){\makebox(0,0)[cc]{\scriptsize 3}}
\put(38,34.5){\makebox(0,0)[cc]{\scriptsize 4}}
\put(46,34.5){\makebox(0,0)[cc]{\scriptsize 5}}
\put(54,34.5){\makebox(0,0)[cc]{\scriptsize 6}}
\put(62,34.5){\makebox(0,0)[cc]{\scriptsize 7}}
\thicklines
\put(9,33){\vector(0,-1){10}}
\put(17,33){\vector(0,-1){16}}
\put(25,33){\vector(0,-1){12}}
\put(33,33){\vector(0,-1){5}}
\put(41,33){\vector(0,-1){21}}
\put(49,33){\vector(0,-1){7}}
\put(11,28.75){\makebox(0,0)[cc]{\scriptsize $H_1$}}
\put(19,25.875){\makebox(0,0)[cc]{\scriptsize $H_2$}}
\put(27,28.125){\makebox(0,0)[cc]{\scriptsize $H_3$}}
\put(35,30.625){\makebox(0,0)[cc]{\scriptsize $H_4$}}
\put(43,20.625){\makebox(0,0)[cc]{\scriptsize $H_5$}}
\put(51,29){\makebox(0,0)[cc]{\scriptsize $H_6$}}
\thinlines
\put(6,6){\line(0,1){27}}
\put(4,6.75){\makebox(0,0)[cc]{\scriptsize $0$}}
\end{picture}

